Meta-Learning Online Control for Linear Dynamical Systems

In this paper, we consider the problem of finding a meta-learning online control algorithm that can learn across the tasks when faced with a sequence of $N$ (similar) control tasks. Each task involves controlling a linear dynamical system for a finite horizon of $T$ time steps. The cost function and system noise at each time step are adversarial and unknown to the controller before taking the control action. Meta-learning is a broad approach where the goal is to prescribe an online policy for any new unseen task exploiting the information from other tasks and the similarity between the tasks. We propose a meta-learning online control algorithm for the control setting and characterize its performance by \textit{meta-regret}, the average cumulative regret across the tasks. We show that when the number of tasks are sufficiently large, our proposed approach achieves a meta-regret that is smaller by a factor $D/D^{*}$ compared to an independent-learning online control algorithm which does not perform learning across the tasks, where $D$ is a problem constant and $D^{*}$ is a scalar that decreases with increase in the similarity between tasks. Thus, when the sequence of tasks are similar the regret of the proposed meta-learning online control is significantly lower than that of the naive approaches without meta-learning. We also present experiment results to demonstrate the superior performance achieved by our meta-learning algorithm.

==> metalearner.tex <==
\begin{tikzpicture}[scale = 0.5]

%\draw (-3, -0.25) node[align=center] (a) {\scriptsize $x$}; 
%\draw (-1, -2) node[circle, draw, thick] (d) {\tiny  $-$};  

%\draw [draw=blue, fill=blue, fill opacity = 0.01, rounded corners, thick] (-6, 2) rectangle (6, -4.5);
\draw (0, -4) node[align=center] {\tiny\textcolor{purple}{Outer Loop: Meta Learner}};

\draw [draw=purple, fill=purple, fill opacity = 0.01, rounded corners, thick] (-4, -1.75) rectangle (-0.5, -3.75);
\draw (-2.25, -2.75) node[align=center] {\scriptsize Meta-Update};
%\draw (-2.25, 0.5) node[align=center] {\tiny Meta-Update: \\ [-5pt] \tiny $\min_{\hat{\phi}} \mathcal{L}^{i}_s(\hat{\phi})$};
\draw [->,thick,dashed] (-4, -2.75) -- (-5,-2.75) -- (-5,-1.25) -- (0,-1.25) -- (0,-0.5);
\draw (-4.5, -2.25) node[align=center] (a) {\scriptsize $M^m_i$};

\draw [draw=purple, fill=purple, fill opacity = 0.01, rounded corners, thick] (4.5, -1.75) rectangle (0.5, -3.75);
\draw (2.5, -2.75) node[align=center] {\scriptsize Meta-Loss, $\mathcal{L}^i$};
\draw [->,thick,dashed] (0.5, -2.75) -- (-0.5,-2.75);

%\draw [draw=magenta, fill=magenta, fill opacity = 0.05, rounded corners, thick] (-3.5, -1) rectangle (4, -3.5);
\draw (0, 1.75) node[align=center] {\tiny \textcolor{olive}{Inner Loop: Task Specific OC Algorithm}};

%\draw [draw=cyan, fill=cyan, fill opacity = 0.01, rounded corners, thick] (-2.75, 1.5) rectangle (-0.25, -0.5);
%\draw (-1.5, 0.5) node[align=center] {\tiny Loss, $\mathcal{L}_{t}$};
%\draw [->,thick] (-0.25, 0.5) -- (0.5,0.5);

\draw [draw=olive, fill=olive, fill opacity = 0.01, rounded corners, thick] (2, 1.5) rectangle (-2, -0.5);
\draw (0, 0.5) node[align=center] {\scriptsize Policy Update};
%\draw (0, 0.5) node[align=center] {\tiny $\text{min}_{M} \mathcal{L}_{t}(M)$ \\[-5pt] \tiny $+ \mathcal{R}_e(M,M_0)$};
%\draw (1.5, -2.5) node[align=center] {\tiny Update};
\draw [->,thick] (2, 0.5) -- (6.5,0.5) --  (6.5,3.5) --  (5,3.5);
\draw [->,thick,dashed] (6.5, 0.5) -- (6.5,-2.5) -- (4.5,-2.5);
\draw (5.75, 4) node[anchor=center] (a) {\scriptsize $M_{i,t}$};
\draw (5.25, -2) node[anchor=center] (a) {\scriptsize $M^{\star}_{i-1}$};
%\draw (9.5, 1) node[anchor=center] (a) {\tiny $\theta^{*,i} = \arg\max_{k} \norm{\theta^{*,i}_{k}-\hat{\phi}_i}_F$};

\draw [draw=blue, fill=blue, fill opacity = 0.01, rounded corners, thick] (-4, 4.5) rectangle (-1, 2.5);
\draw (-2.5, 3.5) node[align=center] {\scriptsize System};
\draw [->,thick] (-4,3.5) -- (-6.5,3.5) -- (-6.5,0.75) -- (-2,0.75); 
\draw (-5, 4) node[anchor=center] (a) {\scriptsize $x_{i, t+1}$};

\draw [draw=blue, fill=blue, fill opacity = 0.01, rounded corners, thick] (5, 4.5) rectangle (1, 2.5);
\draw (3, 3.5) node[align=center] {\scriptsize Control Policy %\\ \tiny $\hat{u}_t = RHC(t, \hat{\theta}_t, \hat{x}_t)$ \\ \tiny $u_t = \hat{u}_t+ \delta u_t$
};
\draw [->,thick] (1,3.5) -- (-1,3.5 );
\draw [->,thick] (0,3.5) -- (0,5) -- (-6.75,5) -- (-6.75,0) -- (-2,0);
\draw (-5, 5.5) node[anchor=center] (a) {\scriptsize $u_{i, t}$};
 
\end{tikzpicture}
